Chemical compositions of giants in the Hyades And Sirius superclusters

An abundance analysis for 20 elements from Na to Eu is reported for 34 K giants from the Hyades supercluster and for 22 K giants from the Sirius supercluster. Observed giants were identified as highly probable members of their respective superclusters by Famaey et al. (2005, A&A, 430, 165). Three giants each from the Hyades and Praesepe open clusters were similarly observed and analysed. Each supercluster shows a range in metallicity: $-0.20 \leq$ [Fe/H] $\leq +0.25$ for the Hyades supercluster and $-0.22 \leq $ [Fe/H] $\leq +0.15$ for the Sirius supercluster with the metal-rich tail of the metallicity distribution of the Hyades supercluster extending beyond that of the Sirius supercluster and spanning the metallicity of the Hyades and Praesepe cluster giants. Relative elemental abundances [El/Fe] across the supercluster giants are representative of the Galactic thin disc as determined from giants in open clusters analysed in a similar way to our approach. Judged by metallicity and age, very few and likely none of the giants in these superclusters originated in an open cluster: the pairings include the Hyades supercluster with the Hyades - Praesepe open clusters and the Sirius supercluster with the U Ma open cluster. Literature on main sequence stars attributed to the two superclusters and the possible relation to the associated open cluster is reviewed. It is suggested that the Hyades supercluster's main sequence population contains few stars from the two associated open clusters. As suggested by some previous investigations, the Sirius supercluster, when tightly defined kinematically, appears to be well populated by stars shed by the U Ma open cluster.

==> (inline-0) <==
\begin{longtable}{lccccccc}
\caption{Derived Atmospheric Parameters of giants from the  Hyades supercluster.}  \\
\hline  
Star  & ($T_{\rm eff}$)$_{V-K}$ & ($T_{\rm eff}$)$_{\rm spec}$  & log $g$ (phot) & log $g$ (spec) 
                                                                           & $\xi_{t}$ & [M/H]$_{model}$ & Age \\
      & K      &    K       &    cm s$^{-2}$  &   cm s$^{-2}$   & km s$^{-1}$ &  dex  & Gyr

 \\ \hline \hline 
      
HIP1421   & 5257  & 5040  &  2.81 0.04  & 2.95     & 1.52 & +0.05       & 1.1 0.2   \\
HIP2320   & 4735  & 4870  &  2.84 0.04  & 2.78     & 1.60 & +0.25       & 1.4 0.2   \\
HIP6939   & 4651  & 4570  &  2.45 0.08  & 2.35     & 1.65 & +0.23       & 4.8 2.5   \\ 
HIP13887  & 4898  & 5020  &  2.84 0.04  & 2.80     & 1.49 & +0.10       & 1.2 0.2   \\
HIP17752  & 4689  & 4740  &  2.74 0.15  & 2.52     & 1.46 & -0.19       & 5.8 2.4    \\
HIP18565  & 5124  & 4740  &  2.54 0.08  & 2.60     & 1.47 & +0.04       & 1.0 0.4    \\
HIP19222  & 5030  & 4940  &  2.85 0.03  & 2.91     & 1.42 & +0.19       & 1.3 0.2    \\ 
HIP19641  & 5131  & 4760  &  2.57 0.09  & 2.57     & 1.60 & +0.07       & 1.9 1.2     \\
HIP24633  & 5208  & 4930  &  2.60 0.08  & 2.65     & 1.56 & +0.12       & 0.6 0.2    \\
HIP35317  & 4944  & 4890  &  2.68 0.07  & 2.67     & 1.50 & +0.01       & 1.1 0.4    \\ 
HIP34043  & 4959  & 4850  &  2.74 0.08  & 2.54     & 1.69 & +0.15       & 1.2 0.4    \\
HIP36739  & 4847  & 4750  &  2.43 0.09  & 2.41     & 1.52 & -0.04       & 0.7 0.3    \\ 
HIP41172  & 4932  & 4870  &  2.82 0.05  & 2.84     & 1.49 & +0.22       & 1.3 0.2    \\ 
HIP49163  & 4759  & 4790  &  2.53 0.10  & 2.58     & 1.50 & -0.04       & 3.0 1.6    \\ 
HIP51091  & 4697  & 4720  &  2.70 0.12  & 2.55     & 1.60 & +0.18       & 1.9 0.8    \\ 
HIP51224  & 4745  & 4750  &  2.44 0.07  & 2.28     & 1.53 & -0.18       & 4.0 2.3    \\        
HIP56756  & 4794  & 4740  &  2.61 0.10  & 2.58     & 1.59 & +0.16       & 2.0 1.0    \\ 
HIP62405  & 5052  & 4980  &  2.85 0.06  & 2.78     & 1.34 & +0.07       & 1.2 0.2    \\ 
HIP65366  & 4725  & 4800  &  2.49 0.09  & 2.55     & 1.53 & -0.10       & 1.9 1.7    \\ 
HIP74080  & 4911  & 4970  &  2.89 0.04  & 2.88     & 1.41 & +0.07       & 1.3 0.2    \\
HIP79164  & 4674  & 4770  &  2.56 0.10  & 2.58     & 1.54 & +0.05       & 2.6 1.3    \\ 
HIP79647  & 4657  & 4710  &  2.49 0.09  & 2.58     & 1.42 & +0.03       & 3.5 2.0    \\ 
HIP79867  & 4459  & 4360  &  2.04 0.08  & 2.07     & 1.71 & +0.18       & 2.0 0.8    \\     
HIP80656  & 4795  & 4850  &  2.66 0.08  & 2.63     & 1.51 & +0.06       & 1.0 0.5    \\ 
HIP80839  & 4926  & 4950  &  2.75 0.05  & 2.70     & 1.50 & +0.17       & 1.0 0.2    \\
HIP82219  & 4949  & 4950  &  2.83 0.06  & 2.72     & 1.43 & +0.02       & 1.3 0.2    \\ 
HIP83289  & 4904  & 4920  &  2.84 0.03  & 2.97     & 1.45 & +0.21       & 1.3 0.2    \\ 
HIP85160  & 4958  & 4950  &  2.69 0.06  & 2.77     & 1.43 & +0.03       & 0.8 0.2    \\ 
HIP88204  & 4494  & 4670  &  2.66 0.14  & 2.56     & 1.63 & +0.16       & 2.6 1.5    \\ 
HIP93589  & 4862  & 4710  &  2.49 0.11  & 2.44     & 1.51 & -0.03       & 4.9 2.9    \\  
HIP113084 & 4892  & 4650  &  2.49 0.08  & 2.54     & 1.63 & +0.15       & 3.7 1.8    \\ 
HIP113635 & 4915  & 4590  &  2.27 0.10  & 2.28     & 1.54 & -0.06       & 2.0 1.2    \\ 
HIP114565 & 4946  & 4970  &  2.77 0.06  & 2.84     & 1.53 & +0.20       & 1.0 0.2    \\ 
HIP117954 & 4456  & 4530  &  2.40 0.07  & 2.28     & 1.58 & +0.05       & 5.6 2.7    \\

\\  \hline
\end{longtable}
%  \end{center}

\clearpage

\begin{longtable}{lccccccc}
\caption{Derived Atmospheric Parameters of giants from the Sirius supercluster.}  \\
\hline  
Star  & ($T_{\rm eff}$)$_{V-K}$ & ($T_{\rm eff}$)$_{\rm spec}$  & log $g$ (phot) & log $g$ (spec) 
                                                                           & $\xi_{t}$ & [M/H]$_{model}$ & Age \\
      & K      &    K       &    cm s$^{-2}$  &   cm s$^{-2}$   & km s$^{-1}$ &  dex  & Gyr

 \\ \hline \hline 

HIP7668  & 4276 &  4210 &  1.68 0.14  & 1.55  &  1.82   &  -0.08  & 3.0 2.6     \\
HIP26711 & 4512 &  5020 &  2.64 0.09  & 2.52  &  1.70   &  +0.14  & 0.6 0.2     \\
HIP28556 & 4563 &  4510 &  2.30 0.12  & 2.21  &  1.56   &  +0.07  & 3.0 2.3     \\
HIP35431 & 5081 &  5100 &  2.72 0.08  & 2.70  &  1.43   &  +0.01  & 0.8 0.2     \\
HIP37030 & 4410 &  4490 &  2.01 0.16  & 1.98  &  1.65   &  -0.09  & 1.1 1.0      \\
HIP47719 & 4450 &  4550 &  2.26 0.11  & 2.28  &  1.59   &  +0.10  & 1.4 1.1     \\
HIP49103 & 4357 &  4360 &  2.02 0.11  & 1.98  &  1.67   &  +0.04  & 3.1 1.6     \\
HIP51825 & 5010 &  5120 &  2.86 0.18  & 2.84  &  1.52   &  +0.15  & 0.7 0.3     \\
HIP52926 & 4813 &  4920 &  2.70 0.09  & 2.72  &  1.44   &  +0.05  & 0.9 0.3      \\
HIP53710 & 4220 &  4310 &  2.81 1.22  & 2.00  &  1.65   &  +0.06  & 4.0 3.5      \\
HIP53876 & 5031 &  5140 &  2.78 0.09  & 2.89  &  1.42   &  +0.10  & 0.7 0.2      \\
HIP66567 & 4755 &  4820 &  2.83 0.12  & 2.90  &  1.30   &  +0.01  & 2.1 1.0     \\ 
HIP67021 & 4228 &  4290 &  1.85 0.10  & 1.83  &  1.63   &  -0.02  & 3.3 2.1      \\
HIP67364 & 4510 &  4570 &  2.38 0.13  & 2.35  &  1.53   &  +0.07  & 3.5 3.2     \\
HIP68590 & 4758 &  4840 &  2.71 0.23  & 2.60  &  1.51   &  -0.03  & 1.9 1.4      \\
HIP68737 & 4751 &  4810 &  2.75 0.14  & 2.60  &  1.51   &  +0.08  & 1.7 0.8     \\
HIP68828 & 4969 &  5070 &  2.74 0.10  & 2.90  &  1.46   &  +0.07  & 0.8 0.3      \\
HIP68935 & 4710 &  4800 &  2.79 0.11  & 2.68  &  1.32   &  -0.11  & 3.5 1.5      \\
HIP77401 & 4208 &  4250 &  1.87 0.11  & 1.76  &  1.68   &  +0.03  & 4.3 2.5      \\
HIP79326 & 4294 &  4330 &  1.86 0.13  & 1.82  &  1.50   &  -0.22  & 4.8 2.9      \\
HIP80211 & 4870 &  4960 &  2.79 0.10  & 2.70  &  1.49   &  -0.07  & 1.2 0.4      \\
HIP117938 & 4297 & 4390 &  2.07 0.12  & 2.06  &  1.59   &  +0.08  & 2.2 1.2      \\

\\  \hline
\end{longtable}
%  \end{center}

\clearpage

\begin{longtable}{lcccccccc}
\caption{The line data adopted for the current study.} \\
 \hline
Species & Wavelength &   LEP &  log $gf$  & W$_{\lambda \odot}$ &  log $\varepsilon_{\odot}$ &  log $\varepsilon \pm \sigma $  & log $\varepsilon \pm \sigma $  &  Difference  \\
        &            &       &            &                       &                            &     current study                      &  Asplund et al.(2009)         & current - Asplund  \\
        &   (\AA)   &  (eV)  &            &    (m\AA)             &      dex                   &     dex                                &   dex                          & dex     \\
        \hline

Na I    & 6154.230 & 2.100 & -1.550 & 36.6 & 6.26  &  6.27 $\pm$ 0.02   & 6.24 $\pm$ 0.04  &  +0.03   \\ 
        & 6160.750 & 2.100 & -1.250 & 56.5 & 6.28  &                    &                  &          \\
Mg I    & 5711.090 & 4.340 & -1.730 & 104.1 & 7.57 &  7.60 $\pm$ 0.03 	& 7.60 $\pm$ 0.04  & 0.00     \\ 
	& 6318.720 & 5.110 & -1.950 & 44.5 & 7.57  &                    &                  &          \\
	& 6319.240 & 5.110 & -2.320 & 27.4 & 7.63  &                    &                  &          \\
	& 7657.610 & 5.110 & -1.280 & 98.5 & 7.62  &                    &                  &          \\
Al I    & 6696.020 & 3.140 & -1.480 & 36.9 & 6.38  &  6.37 $\pm$ 0.03   & 6.45 $\pm$ 0.03  &  -0.08   \\      
	& 6698.670 & 3.140 & -1.780 & 20.8 & 6.34  &                    &                  & \\
	& 7835.310 & 4.020 & -0.690 & 41.1 & 6.41  &                    &                  &  \\
	& 7836.130 & 4.020 & -0.450 & 55.0 & 6.36  &                    &                  &   \\
Si I    & 5690.420 & 4.930 & -1.770 & 48.1 & 7.46  &  7.52 $\pm$ 0.06   & 7.51 $\pm$ 0.03   & +0.01   \\  
	& 5701.100 & 4.930 & -1.950 & 37.9 & 7.46  &                    &                  &  \\
	& 5772.150 & 5.080 & -1.650 & 52.3 & 7.55  &                    &                  &  \\
	& 6142.490 & 5.620 & -1.540 & 33.3 & 7.57  &                    &                  &  \\
	& 6145.020 & 5.610 & -1.479 & 37.6 & 7.58  &                    &                  &  \\
Ca I    & 5260.390 & 2.520 & -1.720 & 32.1 & 6.25  &  6.29 $\pm$ 0.04   & 6.34 $\pm$ 0.04   & -0.05   \\ 
	& 5867.560 & 2.930 & -1.570 & 22.6 & 6.25  &                    &                  &  \\
	& 6166.440 & 2.520 & -1.140 & 69.1 & 6.34  &                    &                  &  \\
	& 6169.040 & 2.520 & -0.800 & 90.3 & 6.36  &                    &                  &  \\
	& 6169.560 & 2.530 & -0.480 & 108.7 & 6.32 &                    &                  &  \\
	& 6455.600 & 2.520 & -1.340 & 55.9 & 6.29  &                    &                  &  \\
	& 6471.660 & 2.530 & -0.690 & 90.6 & 6.25  &                    &                  &  \\
	& 6499.650 & 2.520 & -0.820 & 84.7 & 6.27  &                    &                  &  \\
Sc II   & 5357.200 & 1.510 & -2.110 & 4.8  & 3.13  &  3.16 $\pm$ 0.05  & 3.15 $\pm$ 0.04   & +0.01   \\  
	& 5552.230 & 1.460 & -2.280 & 4.6  & 3.22  &                    &                  &  \\
	& 5684.210 & 1.510 & -1.070 & 37.1 & 3.18  &                    &                  &  \\
	& 6245.640 & 1.510 & -1.040 & 35.2 & 3.09  &                    &                  &   \\
	& 6300.750 & 1.510 & -1.950 & 8.2  & 3.18  &                    &                  &  \\
	& 6320.840 & 1.500 & -1.920 & 8.9  & 3.18  &                    &                  & \\
Ti I    & 5295.770 & 1.070 & -1.580 & 13.2 & 4.89  &  4.87 $\pm$ 0.05  & 4.95 $\pm$ 0.05   & -0.08   \\   
	& 5490.150 & 1.460 & -0.880 & 22.0 & 4.84  &                    &                  &  \\
	& 5702.660 & 2.290 & -0.590 & 7.3  & 4.78  &                    &                  &  \\
	& 5716.440 & 2.300 & -0.720 & 5.9  & 4.82  &                    &                  &  \\
	& 6092.790 & 1.890 & -1.320 & 4.1  & 4.835 &                    &                  &   \\
	& 6303.750 & 1.440 & -1.510 & 8.8  & 4.93  &                    &                  &   \\
	& 6312.230 & 1.460 & -1.500 & 8.1  & 4.90  &                    &                  &  \\
	& 6599.100 & 0.900 & -2.030 & 9.3  & 4.92  &                    &                  & \\
	& 7357.730 & 1.440 & -1.070 & 22.2 & 4.92  &                    &                  & \\
Ti II   & 4583.410 & 1.170 & -2.870 & 33.0 & 5.03  &  5.00 $\pm$ 0.04   & 4.95 $\pm$ 0.05   & +0.05   \\  
	& 4708.660 & 1.240 & -2.370 & 53.3 & 5.04  &                    &                  &\\
	& 5336.780 & 1.580 & -1.630 & 71.7 & 4.99  &                    &                  &\\
	& 5418.770 & 1.580 & -2.110 & 48.5 & 4.96  &                    &                  &\\
V I     & 6039.730 & 1.060 & -0.650 & 12.3 & 3.87  &  3.84 $\pm$ 0.02  & 3.93 $\pm$ 0.08   & -0.09   \\	
	& 6081.440 & 1.050 & -0.580 & 13.0 & 3.80  &                    &                  &\\
	& 6090.210 & 1.080 & -0.060 & 32.3 & 3.83  &                    &                  &\\
	& 6119.530 & 1.060 & -0.320 & 21.0 & 3.82  &                    &                  &\\
	& 6135.360 & 1.050 & -0.750 & 10.2 & 3.85  &                    &                  &\\
	& 6274.650 & 0.270 & -1.670 & 6.9  & 3.80  &                    &                  &\\
Cr I    & 5287.200 & 3.440 & -0.890 & 11.3 & 5.61  &  5.60 $\pm$ 0.05  & 5.64 $\pm$ 0.04   & -0.04   \\	
	& 5300.740 & 0.980 & -2.080 & 59.3 & 5.59  &                    &                  &\\
	& 5304.180 & 3.460 & -0.680 & 16.0 & 5.60  &                    &                  &\\
	& 5628.620 & 3.420 & -0.760 & 14.7 & 5.58  &                    &                  &\\
	& 5781.160 & 3.010 & -1.000 & 16.7 & 5.50  &                    &                  &\\
	& 6882.480 & 3.440 & -0.380 & 32.4 & 5.65  &                    &                  &\\
	& 6883.000 & 3.440 & -0.420 & 30.5 & 5.65  &                    &                  &\\
Mn I    & 4671.690 & 2.890 & -1.660 & 14.8 & 5.42  &  5.40 $\pm$ 0.02  & 5.43 $\pm$ 0.04   & -0.03   \\	
	& 4739.110 & 2.940 & -0.600 & 60.7 & 5.37  &                    &                  &\\
	& 5004.890 & 2.920 & -1.640 & 14.0 & 5.40  &                    &                  &\\
Fe I  & 5198.720 & 2.220 & -2.130 & 94.1 & 7.37  &  7.43 $\pm$ 0.05    & 7.50 $\pm$ 0.04  &  -0.07   \\  
      & 5253.020 & 2.280 & -3.940 & 18.5 & 7.53 &                    &                  &\\
      & 5295.310 & 4.420 & -1.590 & 29.1 & 7.51 &                    &                  &\\
      & 5322.030 & 2.280 & -2.800 & 59.5 & 7.32 &                    &                  &\\
      & 5358.120 & 3.300 & -3.162 & 9.5  & 7.39 &                    &                  &\\
      & 5379.570 & 3.690 & -1.510 & 60.5 & 7.41 &                    &                  &\\
      & 5386.330 & 4.150 & -1.670 & 32.1 & 7.41 &                    &                  &\\
      & 5441.340 & 4.310 & -1.630 & 30.3 & 7.47 &                    &                  &\\
      & 5638.260 & 4.220 & -0.770 & 75.8 & 7.45 &                    &                  &\\
      & 5661.350 & 4.280 & -1.756 & 21.7 & 7.35 &                    &                  &\\
      & 5679.020 & 4.652 & -0.750 & 58.2 & 7.47 &                    &                  &\\
      & 5701.550 & 2.560 & -2.220 & 83.0 & 7.50 &                    &                  &\\
      & 5705.460 & 4.301 & -1.355 & 37.7 & 7.34 &                    &                  &\\
      & 5731.760 & 4.260 & -1.200 & 56.5 & 7.53 &                    &                  &\\
      & 5778.450 & 2.588 & -3.440 & 22.2 & 7.40 &                    &                  &\\
      & 5793.910 & 4.220 & -1.619 & 33.2 & 7.43 &                    &                  &\\
      & 5849.690 & 3.695 & -2.930 & 6.6  & 7.34 &                    &                  &\\
      & 5855.080 & 4.608 & -1.478 & 20.9 & 7.35 &                    &                  &\\
      & 5856.100 & 4.294 & -1.558 & 32.5 & 7.42 &                    &                  &\\
      & 5858.790 & 4.220 & -2.180 & 12.5 & 7.41 &                    &                  &\\
      & 5859.600 & 4.550 & -0.608 & 69.3 & 7.44 &                    &                  &\\
      & 5905.670 & 4.650 & -0.690 & 56.8 & 7.38 &                    &                  &\\
      & 5927.790 & 4.650 & -0.990 & 41.5 & 7.38 &                    &                  &\\
      & 5929.680 & 4.550 & -1.310 & 39.5 & 7.56 &                    &                  &\\
      & 6003.010 & 3.880 & -1.060 & 81.7 & 7.53 &                    &                  &\\
      & 6015.250 & 2.220 & -4.680 & 4.4  & 7.45 &                    &                  &\\
      & 6027.050 & 4.076 & -1.090 & 63.2 & 7.37 &                    &                  &\\
      & 6056.000 & 4.730 & -0.400 & 70.6 & 7.41 &                    &                  &\\
      & 6065.490 & 2.610 & -1.530 & 113.7 & 7.37 &                    &                  &\\
      & 6079.010 & 4.650 & -1.020 & 44.9 & 7.47 &                    &                  &\\
      & 6093.640 & 4.607 & -1.300 & 30.2 & 7.40 &                    &                  &\\
      & 6096.660 & 3.984 & -1.810 & 36.9 & 7.46 &                    &                  &\\
      & 6120.250 & 0.920 & -5.970 & 5.5  & 7.54 &                    &                  &\\
      & 6137.000 & 2.200 & -2.950 & 63.7 & 7.41 &                    &                  &\\
      & 6151.620 & 2.176 & -3.282 & 48.7 & 7.41 &                    &                  &\\
      & 6159.380 & 4.610 & -1.830 & 12.6 & 7.42 &                    &                  &\\
      & 6165.360 & 4.143 & -1.460 & 43.9 & 7.41 &                    &                  &\\
      & 6173.340 & 2.220 & -2.880 & 66.1 & 7.41 &                    &                  &\\
      & 6180.210 & 2.730 & -2.650 & 52.9 & 7.41 &                    &                  &\\
      & 6187.990 & 3.940 & -1.620 & 46.1 & 7.42 &                    &                  &\\
      & 6213.440 & 2.220 & -2.480 & 81.0 & 7.33 &                    &                  &\\
      & 6219.290 & 2.200 & -2.430 & 87.1 & 7.39 &                    &                  &\\
      & 6240.650 & 2.223 & -3.287 & 47.8 & 7.43 &                    &                  &\\
      & 6252.560 & 2.400 & -1.690 & 116.6 & 7.36 &                    &                  &\\
      & 6265.140 & 2.180 & -2.550 & 83.9 & 7.41 &                    &                  &\\
      & 6270.230 & 2.858 & -2.540 & 51.6 & 7.40 &                    &                  &\\
      & 6271.280 & 3.330 & -2.703 & 23.8 & 7.41 &                    &                  &\\
      & 6322.700 & 2.590 & -2.430 & 73.3 & 7.47 &                    &                  &\\
      & 6335.350 & 2.200 & -2.350 & 94.9 & 7.45 &                    &                  &\\
      & 6344.150 & 2.430 & -2.920 & 56.5 & 7.45 &                    &                  &\\
      & 6392.540 & 2.280 & -4.030 & 17.3 & 7.52 &                    &                  &\\
      & 6436.410 & 4.186 & -2.360 & 10.0 & 7.42 &                    &                  &\\
      & 6475.630 & 2.560 & -2.940 & 53.0 & 7.52 &                    &                  &\\
      & 6481.880 & 2.280 & -2.980 & 61.6 & 7.45 &                    &                  &\\
      & 6498.940 & 0.960 & -4.690 & 44.0 & 7.46 &                    &                  &\\
      & 6518.370 & 2.830 & -2.450 & 56.2 & 7.36 &                    &                  &\\
      & 6575.020 & 2.590 & -2.710 & 59.1 & 7.44 &                    &                  &\\
      & 6581.210 & 1.480 & -4.680 & 20.8 & 7.46 &                    &                  &\\
      & 6591.330 & 4.593 & -1.950 & 10.4 & 7.41 &                    &                  &\\
      & 6608.030 & 2.280 & -4.030 & 17.3 & 7.50 &                    &                  &\\   
      & 6609.110 & 2.560 & -2.690 & 63.6 & 7.48 &                    &                  &\\
      & 6699.140 & 4.590 & -2.100 & 7.9  & 7.42 &                    &                  &\\
      & 6703.570 & 2.759 & -3.023 & 36.1 & 7.43 &                    &                  &\\
      & 6705.100 & 4.607 & -0.980 & 45.4 & 7.38 &                    &                  &\\
      & 6710.320 & 1.490 & -4.870 & 15.0 & 7.47 &                    &                  &\\
      & 6713.750 & 4.795 & -1.400 & 20.8 & 7.42 &                    &                  &\\
      & 6725.360 & 4.103 & -2.167 & 17.0 & 7.41 &                    &                  &\\
      & 6726.670 & 4.607 & -1.030 & 46.0 & 7.44 &                    &                  &\\
      & 6733.150 & 4.638 & -1.400 & 25.9 & 7.41 &                    &                  &\\
      & 6739.520 & 1.560 & -4.794 & 11.5 & 7.33 &                    &                  &\\
      & 6750.160 & 2.420 & -2.620 & 72.5 & 7.44 &                    &                  &\\
      & 6793.260 & 4.076 & -2.326 & 12.4 & 7.38 &                    &                  &\\
      & 6810.260 & 4.607 & -0.986 & 48.6 & 7.44 &                    &                  &\\
      & 6828.590 & 4.640 & -0.820 & 54.6 & 7.43 &                    &                  &\\
      & 6837.010 & 4.590 & -1.687 & 17.6 & 7.42 &                    &                  &\\
      & 6842.690 & 4.640 & -1.220 & 39.1 & 7.52 &                    &                  &\\
      & 6843.660 & 4.550 & -0.830 & 59.5 & 7.44 &                    &                  &\\
      & 6857.250 & 4.076 & -2.038 & 22.3 & 7.41 &                    &                  &\\
      & 6911.510 & 2.420 & -4.040 & 13.0 & 7.49 &                    &                  &\\
      & 6971.940 & 3.020 & -3.340 & 12.6 & 7.36 &                    &                  &\\
      & 6999.880 & 4.100 & -1.460 & 53.8 & 7.53 &                    &                  &\\
      & 7022.950 & 4.190 & -1.150 & 63.6 & 7.50 &                    &                  &\\
      & 7132.990 & 4.080 & -1.650 & 42.1 & 7.46 &                    &                  &\\
      & 7751.120 & 4.990 & -0.730 & 45.3 & 7.44 &                    &                  &\\
      & 7802.510 & 5.080 & -1.310 & 15.4 & 7.40 &                    &                  &\\
      & 7807.920 & 4.990 & -0.509 & 58.8 & 7.47 &                    &                  &\\
      & 8757.120 & 2.850 & -2.030 & 92.1 & 7.45 &                    &                  &\\
      & 8804.520 & 2.280 & -3.230 & 58.2 & 7.45 &                    &                  &\\
      & 8838.330 & 2.860 & -1.980 & 94.7 & 7.44 &                    &                  &\\
 Fe II& 5197.570 & 3.230 & -2.220 & 78.1 & 7.37 &  7.44 $\pm$ 0.05   & 7.50 $\pm$ 0.04  &  -0.06   \\
       & 5234.620 & 3.221 & -2.180 & 83.3 & 7.43  &                    &                  &\\
       & 5256.920 & 2.890 & -4.060 & 20.1 & 7.44  &                    &                  &\\
        & 5264.800 & 3.230 & -3.130 & 47.9 & 7.55 &                    &                  & \\
	& 5414.070 & 3.221 & -3.580 & 27.5 & 7.48 &                    &                  & \\
	& 5425.260 & 3.200 & -3.220 & 41.3 & 7.45 &                    &                  & \\
	& 5534.840 & 3.250 & -2.750 & 56.9 & 7.40 &                    &                  & \\
	& 6149.250 & 3.889 & -2.630 & 35.7 & 7.37 &                    &                  & \\
	& 6247.560 & 3.892 & -2.271 & 52.8 & 7.42 &                    &                  & \\
	& 6369.460 & 2.891 & -4.110 & 19.4 & 7.45 &                    &                  & \\
	& 6456.390 & 3.903 & -2.065 & 62.3 & 7.44 &                    &                  & \\
	& 6516.080 & 2.891 & -3.310 & 52.6 & 7.48 &                    &                  & \\	
Co I    & 5280.630 & 3.630 & -0.030 & 20.3 & 4.82 &  4.81 $\pm$ 0.02   & 4.99 $\pm$ 0.07  & -0.18   \\
	& 5352.040 & 3.580 & 0.060  & 25.1 & 4.79 &                    &                  &\\
	& 5647.230 & 2.280 & -1.560 & 13.9 & 4.83 &                    &                  &\\
	& 6455.000 & 3.630 & -0.250 & 14.8 & 4.82 &                    &                  &\\
Ni I    & 5088.960 & 3.678 & -1.240 & 28.2 & 6.16 &  6.23 $\pm$ 0.05   & 6.22 $\pm$ 0.04  & +0.01   \\
	& 5094.420 & 3.833 & -1.074 & 30.4 & 6.19 &                    &                  &\\
	& 5115.400 & 3.834 & -0.281 & 75.2 & 6.33 &                    &                  &\\
	& 6111.080 & 4.088 & -0.808 & 33.6 & 6.21 &                    &                  &\\
	& 6130.140 & 4.266 & -0.938 & 21.6 & 6.21 &                    &                  &\\
	& 6175.370 & 4.089 & -0.550 & 47.7 & 6.25 &                    &                  &\\
	& 6176.800 & 4.090 & -0.260 & 62.0 & 6.24 &                    &                  &\\
	& 6177.250 & 1.826 & -3.508 & 14.1 & 6.17 &                    &                  &\\
	& 6772.320 & 3.658 & -0.972 & 48.0 & 6.24 &                    &                  &\\
	& 7797.590 & 3.900 & -0.348 & 75.3 & 6.31 &                    &                  &\\
	& 7826.770 & 3.700 & -1.840 & 12.5 & 6.20 &                    &                  &\\
Zn I    & 4810.540 & 4.080 & -0.170 & 71.6 & 4.52   &  4.52 $\pm$ 0.01  & 4.56 $\pm$ 0.05  & -0.04   \\
	& 6362.350 & 5.790 & 0.140  & 21.2 & 4.53 &                    &                  &\\
Y II    & 5200.390 & 0.990 & -0.570 & 36.3 & 2.12   &  2.17 $\pm$ 0.06   & 2.21 $\pm$ 0.05  & -0.04   \\
	& 5289.820 & 1.030 & -1.850 & 3.8  & 2.16 &                    &                  &\\
	& 5402.760 & 1.840 & -0.620 & 11.6 & 2.24 &                    &                  &\\
	& 4883.670 & 1.080 & 0.070  & 56.5 & 2.11 &                    &                  &\\
	& 4982.110 & 1.030 & -1.290 & 13.4 & 2.23 &                    &                  &\\
Zr I    & 4739.470 & 0.650 & 0.230  & 6.7  & 2.51   &  2.60 $\pm$ 0.12   & 2.58 $\pm$ 0.04  & +0.02   \\
	& 6143.210 & 0.070 & -1.100 & 2.3  & 2.68 &                    &                  &\\
Ba II   & 5853.680 & 0.604 & -1.000 & 60.3 & 2.14   &  2.14 $\pm$ 0.01   & 2.18 $\pm$ 0.09  & -0.04   \\
	& 6141.730 & 0.704 & -0.032 & 109.1 & 2.14 &                    &                  &\\
La II   & 6390.480 & 0.320 & -1.410 & 2.7  & 1.09   &  1.19 $\pm$ 0.09   & 1.10 $\pm$ 0.04  & +0.09   \\
	& 4662.490 & 0.000 & -1.240 & 7.0  & 1.14 &                    &                  &\\
	& 5303.540 & 0.320 & -1.350 & 3.9  & 1.25 &                    &                  &\\
	& 6774.240 & 0.130 & -1.820 & 2.6  & 1.27 &                    &                  &\\
Nd II   & 5319.810 & 0.550 & -0.140 & 10.9 & 1.40   &  1.40 $\pm$ 0.03  & 1.42 $\pm$ 0.04  & -0.02   \\
	& 5092.790 & 0.380 & -0.610 & 5.5  & 1.37 &                    &                  &\\
	& 4989.920 & 0.630 & -0.310 & 6.9  & 1.44 &                    &                  &\\
Eu II   & 6645.130 & 1.380 & 0.204 & 5.4   & 0.56   &  0.53            & 0.52 $\pm$ 0.04  & +0.01   \\

\hline \hline

\end{longtable}

\clearpage

\begin{landscape}
\begin{longtable}{lcccccccc}
\caption{Derived abundances of giants from the  Hyades supercluster. } \\

\hline \\

Star      &  [FeI/H] $\sigma$ N &    [FeII/H] $\sigma$ N &  [Na/Fe] $\sigma$ N  &     [Mg/Fe] $\sigma$ N      &   [Al/Fe] $\sigma$ N     &   [Si/Fe]  $\sigma$ N   &   [Ca/Fe] $\sigma$ N    &   [Sc/Fe] $\sigma$ N  \\ \\  \hline

HIP1421   &  0.05 0.08 83 &  0.03 0.05 12  &  0.27 0.01 2   &  0.01 0.05 4   &  0.07 0.06 4  &  0.07 0.06 5  &  0.05 0.07 8  &  -0.02 0.04 6   \\
HIP2320   &  0.26 0.08 83 &  0.24 0.08 11  &  0.28 0.01 2   &  0.02 0.05 4   &  0.14 0.04 4  &  0.09 0.06 5  &  0.00 0.06 8  &  -0.04 0.04 6   \\
HIP6939   &  0.23 0.10 78 &  0.23 0.06 10  &  0.33 0.04 2   &  0.07 0.03 4   &  0.24 0.06 4  &  0.12 0.09 5  &  -0.09 0.07 8 &  -0.04 0.05 6    \\
HIP13887  &  0.11 0.07 86 &  0.11 0.04 11  &  0.18 0.01 2   &  -0.05 0.05 3  &  0.05 0.05 4  &  0.04 0.07 5  &  0.04 0.05 4  &  -0.10 0.04 6    \\
HIP17752  & -0.18 0.06 85 & -0.19 0.06 11  &  0.08 0.01 2   &  -0.01 0.04 4  &  0.10 0.04 4  &  0.09 0.08 5  &  0.06 0.03 8  &   0.00 0.03 6    \\
HIP18565  &  0.04 0.08 85 &  0.04 0.07 12  &  0.17 0.02 2   &  -0.09 0.05 4  &  0.05 0.03 4  &  0.06 0.06 5  &  -0.02 0.04 8 &  -0.05 0.03 6   \\
HIP19222  &  0.19 0.08 85 &  0.19 0.07 12  &  0.17 0.02 2   &  -0.03 0.05 4  &  0.13 0.06 4  &  0.08 0.07 5  &  0.00 0.04 8  &  -0.04 0.04 6    \\
HIP19641  &  0.06 0.08 85 &  0.06 0.07 12  &  0.13 0.01 2   &  0.01 0.04 4   &  0.12 0.05 4  &  0.11 0.07 5  &  -0.01 0.05 8 &  -0.03 0.04 6    \\
HIP24633  &  0.12 0.07 87 &  0.10 0.06 11  &  0.37 0.01 2   &  -0.02 0.01 3  &  0.10 0.05 4  &  0.09 0.07 5  &  0.02 0.06 8  &  -0.03 0.04 5    \\
HIP35317  &  0.02 0.07 85 &  0.01 0.04 11  &  0.14 0.02 2   &  -0.02 0.01 3  &  0.09 0.04 4  &  0.09 0.07 5  &  0.05 0.05 8  &  -0.02 0.02 5   \\
HIP34043  &  0.16 0.09 85 &  0.14 0.07 10  &  0.31 0.01 2   &  -0.03 0.02 4  &  0.10 0.02 4  &  0.10 0.06 5  &  0.00 0.05 8  &  -0.04 0.04 6   \\
HIP36739  & -0.04 0.07 86 & -0.04 0.07 12  &  0.15 0.01 2   &  -0.08 0.02 4  &  0.10 0.04 4  &  0.07 0.07 5  &  0.03 0.05 8  &  -0.06 0.04 6    \\
HIP41172  &  0.22 0.08 86 &  0.20 0.05 10  &  0.39 0.01 2   &  0.00 0.01 3   &  0.13 0.05 4  &  0.10 0.07 5  &  0.01 0.06 8  &  0.02 0.04 5     \\
HIP49163  & -0.03 0.07 84 & -0.04 0.06 11  &  0.13 0.01 2   &  0.04 0.03 4   &  0.12 0.02 4  &  0.10 0.08 5  &  0.03 0.05 8  &  0.01 0.04 6     \\
HIP51091  &  0.18 0.08 83 &  0.16 0.08 11  &  0.26 0.01 2   &  0.01 0.06 4   &  0.13 0.01 4  &  0.10 0.08 5  &  -0.02 0.06 8 &  -0.00 0.03 6    \\
HIP51224  & -0.18 0.06 83 & -0.19 0.06 11  &  0.12 0.03 2   &  0.12 0.06 4   &  0.14 0.02 4  &  0.15 0.08 5  &  0.07 0.06 8  &  -0.00 0.04 6    \\
HIP56756  &  0.15 0.08 83 &  0.14 0.07 11  &  0.22 0.03 2   &  -0.04 0.04 4  &  0.12 0.04 4  &  0.09 0.09 5  &  -0.02 0.05 8 &  -0.03 0.02 6    \\
HIP62405  &  0.07 0.09 84 &  0.06 0.08 12  &  0.25 0.03 2   &  0.07 0.05 4   &  0.11 0.03 4  &  0.04 0.08 5  &  0.09 0.06 8  &  -0.10 0.04 6   \\
HIP65366  & -0.10 0.07 85 & -0.12 0.04 12  &  0.08 0.03 2   &  0.05 0.02 4   &  0.15 0.03 4  &  0.13 0.06 5  &  0.04 0.05 8  &  0.06 0.03 6    \\
HIP74080  &  0.07 0.07 85 &  0.06 0.06 10  &  0.21 0.02 2   &  -0.00 0.04 3  &  0.05 0.04 4  &  0.08 0.05 5  &  0.02 0.05 8  &  -0.06 0.04 6    \\
HIP79164  &  0.05 0.07 84 &  0.03 0.06 11  &  0.16 0.04 2   &  0.06 0.07 3   &  0.11 0.03 4  &  0.11 0.07 5  &  0.01 0.04 8  &  0.01 0.04 6      \\
HIP79647  &  0.04 0.07 82 &  0.03 0.04 11  &  0.16 0.04 2   &  0.03 0.03 2   &  0.10 0.02 4  &  0.08 0.06 5  &  0.00 0.06 8  &  -0.05 0.02 6    \\
HIP79867  &  0.17 0.09 77 &  0.16 0.06 10  &  0.31 0.03 2   &  0.00 0.03 3   &  0.16 0.04 4  &  0.17 0.06 5  &  -0.11 0.07 8 &  -0.03 0.06 6    \\
HIP80656  &  0.06 0.06 85 &  0.03 0.05 11  &  0.09 0.01 2   &  0.00 0.06 2   &  0.06 0.03 4  &  0.08 0.05 5  &  0.01 0.03 8  &  -0.01 0.04 6    \\
HIP80839  &  0.17 0.07 84 &  0.15 0.07 12  &  0.29 0.01 2   &  -0.02 0.01 2  &  0.07 0.05 4  &  0.11 0.07 5  &  0.01 0.05 7  &  -0.06 0.04 6    \\
HIP82219  &  0.03 0.06 84 &  0.01 0.06 12  &  0.13 0.01 2   &  -0.04 0.01 2  &  0.03 0.05 4  &  0.07 0.06 5  &  0.03 0.05 8  &  -0.06 0.04 6     \\
HIP83289  &  0.22 0.07 85 &  0.20 0.06 10  &  0.26 0.02 2   &  0.01 0.06 3   &  0.06 0.03 4  &  0.09 0.05 5  &  -0.01 0.05 8 &  -0.01 0.04 6    \\
HIP85160  &  0.02 0.07 84 &  0.01 0.06 11  &  0.14 0.03 2   &  -0.02 0.03 2  &  0.06 0.03 4  &  0.09 0.07 5  &  0.04 0.06 8  &  -0.06 0.05 6    \\
HIP88204  &  0.16 0.08 82 &  0.15 0.07 11  &  0.27 0.01 2   &  0.01 0.00 1   &  0.15 0.05 4  &  0.12 0.06 5  &  -0.06 0.07 8 &  0.00 0.05 5     \\
HIP93589  & -0.03 0.07 85 & -0.03 0.05 11  &  0.09 0.02 2   &  0.06 0.01 2   &  0.11 0.01 4  &  0.11 0.06 5  &  -0.01 0.05 8 &  -0.00 0.04 5     \\
HIP113084 &  0.15 0.09 85 &  0.15 0.06 10  &  0.20 0.01 2   &  0.02 0.04 3   &  0.12 0.03 4  &  0.08 0.03 5  &  -0.08 0.06 8 &  -0.03 0.05 6     \\
HIP113635 & -0.06 0.07 83 & -0.07 0.07 12  &  0.09 0.04 2   &  0.18 0.01 4   &  0.24 0.06 4  &  0.22 0.07 5  &  0.04 0.05 8  &  -0.06 0.03 6     \\
HIP114565 &  0.21 0.08 84 &  0.19 0.07 12  &  0.23 0.03 2   &  -0.01 0.04 4  &  0.06 0.04 4  &  0.04 0.07 5  &  0.02 0.04 8  &  -0.08 0.04 6     \\
HIP117954 &  0.06 0.09 83 &  0.05 0.08 12  &  0.21 0.01 2   &  0.04 0.04 4   &  0.13 0.02 4  &  0.08 0.06 5  &  -0.06 0.05 7 &  -0.06 0.03 6     \\

\\  \hline
\end{longtable}
\end{landscape}

\clearpage

\begin{landscape}
\begin{longtable}{lccccccc}
\caption{Derived abundances of giants from the  Hyades supercluster.} \\

\hline

\\
 Star   &        [TiI/Fe] $\sigma$  N   &  [TiII/Fe] $\sigma$ N  &  [V/Fe] $\sigma$ N  &   [Cr/Fe] $\sigma$ N &  [Mn/Fe] $\sigma$ N &  [Co/Fe] $\sigma$ N  &   [Ni/Fe] $\sigma$ N    \\ \\  \hline

HIP1421     &   0.00 0.05 8  &   -0.04 0.06 4  &   -0.01 0.04 5  &   0.02 0.07 6  &   -0.06 0.03 3  &   -0.02 0.03 4  &   -0.01 0.05 10  \\
HIP2320     &   0.00 0.07 8  &   -0.09 0.05 4  &   -0.02 0.06 5  &   0.04 0.08 6  &   -0.03 0.03 3  &   0.02 0.05 4   &   0.05 0.05 11   \\
HIP6939     &   -0.09 0.09 7 &   -0.20 0.03 4  &   -0.06 0.04 5  &   0.00 0.07 6  &   -0.09 0.10 3  &   0.08 0.05 4   &   0.09 0.04 11    \\
HIP13887    &   -0.01 0.08 8 &   -0.06 0.04 4  &   -0.07 0.02 5  &   -0.04 0.05 4 &   -0.11 0.03 3  &   -0.10 0.03 4  &   -0.00 0.05 11   \\
HIP17752    &   0.03 0.05 8  &   0.02 0.03 4   &   -0.01 0.03 5  &   -0.04 0.06 5 &   -0.06 0.03 3  &   -0.03 0.04 4  &   -0.02 0.05 11    \\
HIP18565    &   -0.05 0.07 8 &   -0.05 0.02 4  &   -0.07 0.04 5  &   -0.01 0.07 5 &   -0.11 0.04 3  &   -0.01 0.03 4  &   -0.01 0.05 11    \\
HIP19222    &   -0.05 0.04 8 &   -0.07 0.02 4  &   -0.07 0.03 5  &   0.00 0.08 6  &   -0.09 0.03 3  &   -0.02 0.04 4  &   0.02 0.07 11     \\
HIP19641    &   -0.03 0.06 8 &   -0.09 0.04 4  &   -0.03 0.03 5  &   0.02 0.08 6  &   -0.05 0.06 3  &   0.00 0.04 4   &   0.01 0.05 11     \\
HIP24633    &   -0.05 0.05 8 &   -0.02 0.03 4  &   -0.06 0.03 5  &   -0.01 0.08 5 &   -0.08 0.01 3  &   -0.01 0.04 4  &   0.01 0.06 11     \\
HIP35317    &   -0.03 0.04 8 &   0.00 0.04 4   &   -0.07 0.02 5  &   -0.00 0.07 5 &   -0.14 0.08 3  &   -0.06 0.03 4  &   -0.02 0.05 11    \\
HIP34043    &   -0.05 0.07 8 &   -0.09 0.03 4  &   -0.06 0.04 5  &   0.02 0.09 6  &   -0.11 0.04 3  &   -0.05 0.03 4  &   0.02 0.06 11     \\
HIP36739    &   -0.03 0.06 8 &   -0.07 0.03 4  &   -0.07 0.04 5  &   0.00 0.09 5  &   -0.15 0.02 3  &   -0.06 0.03 4  &   -0.03 0.07 11    \\
HIP41172    &   -0.01 0.06 8 &   -0.06 0.03 4  &   -0.02 0.04 5  &   0.00 0.07 5  &   -0.09 0.07 3  &   0.04 0.03 4   &   0.08 0.06 11     \\
HIP49163    &   -0.02 0.06 8 &   0.01 0.04 4   &   -0.01 0.01 5  &   0.01 0.06 6  &   -0.10 0.02 3  &   0.00 0.04 4   &   0.01 0.05 11     \\
HIP51091    &   -0.04 0.05 8 &   -0.15 0.08 4  &   -0.04 0.05 5  &   0.04 0.09 5  &   -0.09 0.06 3  &   0.05 0.04 4   &   0.05 0.05 11     \\
HIP51224    &   0.03 0.05 8  &   -0.05 0.05 4  &   -0.04 0.03 5  &   -0.00 0.07 5 &   -0.12 0.05 3  &   0.03 0.04 4   &   0.01 0.05 11     \\
HIP56756    &   -0.05 0.06 8 &   -0.10 0.04 4  &   -0.05 0.03 5  &   0.02 0.08 5  &   -0.07 0.05 3  &   0.04 0.04 4   &   0.06 0.05 11     \\
HIP62405    &   0.04 0.07 6  &   -0.10 0.07 4  &   0.05 0.01 5   &   0.04 0.10 6  &   -0.08 0.09 3  &   -0.03 0.06 4  &   0.02 0.06 11     \\
HIP65366    &   0.02 0.04 6  &   0.04 0.05 4   &   0.01 0.04 5   &   0.02 0.06 6  &   -0.07 0.01 3  &   0.03 0.03 4   &   0.02 0.05 11     \\
HIP74080    &   -0.04 0.04 7 &   -0.01 0.05 4  &   -0.05 0.03 5  &   0.00 0.05 6  &   -0.09 0.01 3  &   -0.04 0.04 4  &   -0.03 0.05 11    \\
HIP79164    &   0.01 0.05 7  &   -0.03 0.06 4  &   -0.04 0.04 5  &   0.01 0.07 6  &   -0.05 0.06 3  &   0.02 0.03 4   &   -0.00 0.05 11    \\
HIP79647    &   -0.04 0.06 6 &   -0.04 0.04 4  &   -0.06 0.02 5  &   0.00 0.06 6  &   -0.06 0.07 3  &   -0.01 0.04 4  &   -0.01 0.05 11    \\
HIP79867    &   -0.02 0.06 6 &   -0.12 0.03 4  &   -0.02 0.01 5  &   0.04 0.04 6  &   -0.15 0.08 3  &   0.10 0.05 4   &   0.08 0.05 11     \\
HIP80656    &   -0.03 0.05 6 &   0.01 0.05 4   &   -0.05 0.03 5  &   0.00 0.05 6  &   -0.09 0.02 3  &   -0.03 0.02 4  &   -0.01 0.05 11    \\
HIP80839    &   -0.09 0.06 5 &   -0.10 0.04 4  &   -0.05 0.03 5  &   0.03 0.06 6  &   -0.01 0.11 3  &   -0.01 0.05 4  &   0.02 0.07 11     \\
HIP82219    &   -0.05 0.06 6 &   -0.03 0.03 4  &   -0.06 0.03 5  &   0.00 0.04 6  &   -0.07 0.08 3  &   -0.04 0.03 4  &   -0.03 0.06 11    \\
HIP83289    &   -0.05 0.06 6 &   -0.09 0.04 4  &   -0.01 0.03 5  &   0.01 0.07 6  &   -0.12 0.04 3  &   0.00 0.04 4   &   0.04 0.05 11     \\
HIP85160    &   -0.03 0.05 6 &   -0.08 0.04 4  &   -0.04 0.03 5  &   0.01 0.07 6  &   -0.08 0.02 2  &   -0.04 0.04 4  &   -0.05 0.05 11    \\
HIP88204    &   -0.02 0.07 7 &   -0.10 0.03 4  &   0.00 0.03 5   &   -0.00 0.07 6 &   -0.10 0.08 3  &   0.09 0.03 4   &   0.06 0.05 11     \\
HIP93589    &   -0.05 0.05 6 &   -0.06 0.03 4  &   -0.08 0.02 5  &   -0.04 0.07 6 &   -0.10 0.04 3  &   -0.01 0.05 4  &   0.01 0.06 11     \\
HIP113084   &   -0.08 0.07 6 &   -0.17 0.05 4  &   -0.05 0.03 5  &   0.00 0.08 6  &   -0.07 0.05 3  &   0.08 0.04 4   &   0.09 0.04 11     \\
HIP113635   &   0.07 0.06 8  &   0.01 0.02 4   &   -0.03 0.04 5  &   0.04 0.08 6  &   -0.15 0.03 3  &   0.08 0.04 4   &   0.06 0.07 11     \\
HIP114565   &   -0.03 0.06 8 &   -0.16 0.04 4  &   -0.04 0.02 5  &   0.04 0.06 6  &   -0.10 0.06 3  &   -0.05 0.04 4  &   0.01 0.07 11     \\
HIP117954   &   -0.04 0.07 7 &   -0.21 0.02 4  &   -0.03 0.02 5  &   0.02 0.08 6  &   -0.08 0.05 3  &   0.04 0.04 4   &   0.01 0.07 11     \\

\\  \hline
\end{longtable}
\end{landscape}

\clearpage

\begin{landscape}
\begin{longtable}{lccccccc}
\caption{Derived abundances of giants from the  Hyades supercluster.} \\

\hline \\

Star & [Zn/Fe] $\sigma$ N & [Y/Fe] $\sigma$ N & [Zr/Fe] $\sigma$ N & [Ba/Fe] $\sigma$ N &  [La/Fe] $\sigma$ N & [Nd/Fe] $\sigma$ N  & [Eu/Fe] $\sigma$ N \\

\\ \hline

HIP1421      &   -0.07 0.09 2   &    0.13 0.06 5  &  0.05 0.06 2   &   0.08 0.01 2  &   0.17 0.06 4  &   0.25 0.03 3  &   0.15 0.00 1  \\
HIP2320      &   -0.05 0.11 2   &    0.11 0.07 5  &  -0.09 0.13 2  &   -0.02 0.04 2 &   0.07 0.12 4  &   0.11 0.03 3  &   0.12 0.00 1   \\
HIP6939      &   0.18 0.27 2    &    0.13 0.01 3  &  -0.35 0.18 2  &   -0.19 0.01 2 &   -0.12 0.05 3 &   0.00 0.08 3  &   0.07 0.00 1   \\
HIP13887     &   -0.07 0.05 2   &    0.17 0.03 5  &  0.03 0.05 2   &   0.19 0.05 2  &   0.17 0.10 4  &   0.25 0.08 3  &   0.12 0.00 1   \\
HIP17752     &   -0.07 0.06 2   &    0.12 0.08 5  &  0.03 0.01 2   &   0.25 0.04 2  &   0.30 0.08 4  &   0.46 0.09 3  &   0.15 0.00 1    \\
HIP18565     &   0.00 0.12 2    &    0.23 0.07 5  &  -0.02 0.07 2  &   0.12 0.05 2  &   0.18 0.09 4  &   0.28 0.07 3  &   0.16 0.00 1    \\
HIP19222     &   -0.02 0.08 2   &    0.12 0.05 5  &  -0.04 0.09 2  &   0.08 0.01 2  &   0.08 0.10 4  &   0.14 0.03 3  &   0.09 0.00 1    \\
HIP19641     &   -0.04 0.12 2   &    0.09 0.07 5  &  -0.08 0.05 2  &   0.11 0.02 2  &   0.12 0.08 4  &   0.24 0.06 3  &   0.14 0.00 1    \\
HIP24633     &   0.08 0.01 2    &    0.11 0.04 5  &  -0.07 0.10 2  &   0.07 0.03 2  &   0.04 0.10 4  &   0.12 0.04 3  &   0.10 0.00 1    \\
HIP35317     &   -0.03 0.04 2   &    0.17 0.04 4  &  0.01 0.06 2   &   0.18 0.03 2  &   0.18 0.08 4  &   0.29 0.06 3  &   0.19 0.00 1    \\
HIP34043     &   0.05 0.02 2    &    0.18 0.05 5  &  -0.09 0.11 2  &   0.07 0.01 2  &   0.08 0.10 4  &   0.13 0.06 3  &   0.10 0.00 1    \\
HIP36739     &   -0.01 0.06 2   &    0.24 0.10 5  &  -0.03 0.06 2  &   0.24 0.01 2  &   0.22 0.08 4  &   0.33 0.07 3  &   0.14 0.00 1    \\
HIP41172     &   0.15 0.14 2    &    0.10 0.02 4  &  -0.17 0.15 2  &   -0.04 0.01 2 &   0.02 0.08 4  &   0.05 0.01 3  &   0.17 0.00 1    \\
HIP49163     &   0.04 0.05 2    &    0.15 0.07 4  &  -0.06 0.05 2  &   0.16 0.04 2  &   0.13 0.08 4  &   0.26 0.01 2  &   0.13 0.00 1    \\
HIP51091     &   0.08 0.14 2    &    0.16 0.05 4  &  -0.15 0.11 2  &   0.00 0.01 2  &   0.10 0.07 4  &   0.13 0.02 2  &   0.15 0.00 1    \\
HIP51224     &   0.08 0.03 2    &    0.01 0.06 4  &  -0.13 0.07 2  &   0.11 0.01 2  &   0.02 0.08 4  &   0.21 0.01 2  &   -     -    -   \\
HIP56756     &   0.08 0.08 2    &    0.17 0.09 4  &  -0.16 0.15 2  &   -0.01 0.01 2 &   0.05 0.08 4  &   0.12 0.01 2  &   0.15 0.00 1    \\
HIP62405     &   -0.01 0.02 2   &    0.13 0.10 4  &  0.00 0.15 2   &   0.12 0.03 2  &   0.05 0.10 4  &   0.00 0.02 2  &   0.10 0.00 1   \\
HIP65366     &   0.08 0.06 2    &    0.12 0.04 4  &  -0.03 0.06 2  &   0.14 0.03 2  &   0.15 0.09 4  &   0.24 0.02 2  &   0.21 0.00 1    \\
HIP74080     &   0.00 0.10 2    &    0.16 0.05 5  &  0.06 0.07 2   &   0.17 0.01 2  &   0.21 0.07 4  &   0.27 0.03 2  &   0.13 0.00 1    \\
HIP79164     &   0.04 0.10 2    &    0.17 0.06 4  &  -0.05 0.07 2  &   0.10 0.01 2  &   0.14 0.08 4  &   0.21 0.01 2  &   0.19 0.00 1    \\
HIP79647     &   0.10 0.16 2    &    0.18 0.07 4  &  -0.10 0.09 2  &   0.08 0.01 2  &   0.11 0.09 4  &   0.18 0.06 3  &   0.07 0.00 1   \\
HIP79867     &   0.16 0.22 2    &    0.46 0.05 3  &  -0.31 0.23 2  &   -0.04 0.05 2 &   0.03 0.08 4  &   0.11 0.01 2  &   0.09 0.00 1    \\
HIP80656     &   -0.01 0.07 2   &    0.19 0.06 4  &  -0.04 0.10 2  &   0.16 0.04 2  &   0.16 0.08 4  &   0.29 0.05 2  &   0.09 0.00 1   \\
HIP80839     &   0.01 0.05 2    &    0.10 0.05 4  &  -0.06 0.14 2  &   0.06 0.03 2  &   0.07 0.08 4  &   0.10 0.03 2  &   0.09 0.00 1    \\
HIP82219     &   0.01 0.04 2    &    0.17 0.04 4  &  0.03 0.07 2   &   0.19 0.02 2  &   0.18 0.06 4  &   0.24 0.03 2  &   0.16 0.00 1   \\
HIP83289     &   0.08 0.10 2    &    0.10 0.04 4  &  -0.11 0.15 2  &   0.01 0.01 2  &   0.09 0.11 4  &   0.12 0.01 2  &   0.17 0.00 1   \\
HIP85160     &   0.00 0.06 2    &    0.17 0.05 4  &  0.02 0.09 2   &   0.21 0.01 2  &   0.19 0.07 4  &   0.25 0.04 3  &   0.14 0.00 1   \\
HIP88204     &   0.16 0.17 2    &    0.08 0.06 4  &  -0.27 0.14 2  &   -0.08 0.01 2 &   0.08 0.12 4  &   0.08 0.03 2  &   0.14 0.00 1   \\
HIP93589     &   0.14 0.04 2    &    0.04 0.06 4  &  -0.19 0.07 2  &   0.06 0.01 2  &   0.08 0.06 4  &   0.14 0.01 2  &   0.09 0.00 1   \\
HIP113084    &   0.17 0.15 2    &    0.07 0.07 5  &  -0.27 0.15 2  &   -0.11 0.01 2 &   0.02 0.11 4  &   0.09 0.08 3  &   0.12 0.00 1    \\
HIP113635    &   0.12 0.05 2    &    -0.05 0.11 5 &  -0.30 0.10 2  &   -0.01 0.04 2 &   -0.02 0.06 4 &   0.21 0.09 3  &   0.27 0.00 1   \\
HIP114565    &   -0.13 0.05 2   &    0.13 0.04 5  &  -0.00 0.14 2  &   0.10 0.01 2  &   0.12 0.08 4  &   0.14 0.01 3  &   0.07 0.00 1    \\
HIP117954    &   0.04 0.22 2    &    0.18 0.09 5  &  -0.18 0.15 2  &   -0.02 0.01 2 &   0.07 0.10 4  &   0.16 0.08 3  &   0.13 0.00 1    \\
\\  \hline
\end{longtable}
\end{landscape}

\clearpage

\begin{landscape}
\begin{longtable}{lcccccccc}
\caption{Derived abundances of giants from the  Sirius supercluster.} \\
\hline \\
Star & [FeI/H] $\sigma$ N & [FeII/H] $\sigma$ N & [Na/Fe] $\sigma$ N & [Mg/Fe] $\sigma$ N & [Al/Fe] $\sigma$ N & [Si/Fe]  $\sigma$ N & [Ca/Fe] $\sigma$ N &   [Sc/Fe] $\sigma$ N  \\ \\  \hline
HIP7668  & -0.09 0.10 75 & -0.09 0.08 11 & 0.19 0.02 2 & -0.03 0.07 4 & 0.02 0.02 4  & 0.18 0.07 4  & -0.17 0.05 8 & -0.09 0.01 5   \\
HIP26711 & 0.14 0.07 87  & 0.13 0.06 12  & 0.21 0.01 2 & -0.08 0.04 4 & 0.00 0.02 4  & 0.04 0.05 5  & 0.03 0.05 8  & -0.07 0.03 6   \\
HIP28556 & 0.06 0.08 86  & 0.06 0.07 11  & 0.10 0.03 2 & -0.03 0.04 4 & 0.04 0.03 4  & 0.09 0.06 5  & -0.06 0.05 8 & -0.04 0.04 6   \\
HIP35431 & 0.00 0.07 86  & 0.00 0.06 12  & 0.17 0.03 2 & -0.07 0.03 2 & -0.03 0.02 4 & -0.01 0.06 5 & 0.05 0.06 8  & -0.08 0.03 4   \\
HIP37030 & -0.10 0.08 86 & -0.11 0.09 11 & 0.15 0.01 2 & -0.02 0.03 4 & 0.05 0.01 4  & 0.11 0.05 5  & -0.04 0.04 8 & -0.02 0.03 5   \\
HIP47719 & 0.10 0.08 83  & 0.09 0.08 11  & 0.11 0.01 2 & -0.02 0.04 4 & 0.04 0.02 4  & 0.05 0.06 5  & -0.09 0.06 8 & -0.07 0.04 6   \\
HIP49103 & 0.03 0.09 83  & 0.02 0.07 11  & 0.20 0.01 2 & 0.08 0.02 4  & 0.14 0.04 4  & 0.13 0.08 5  & -0.09 0.06 8 & -0.03 0.05 6   \\
HIP51825 & 0.15 0.07 85  & 0.14 0.06 11  & 0.25 0.02 2 & -0.03 0.04 4 & -0.01 0.01 4 & 0.01 0.07 5  & 0.06 0.05 8  & -0.04 0.02 6   \\
HIP52926 & 0.06 0.06 88  & 0.04 0.06 11  & 0.09 0.02 2 & -0.04 0.05 4 & 0.02 0.04 4  & 0.03 0.06 5  & 0.04 0.06 8  & -0.05 0.02 6   \\
HIP53710 & 0.06 0.10 82  & 0.06 0.09 10  & 0.13 0.01 2 & 0.00 0.05 4  & 0.12 0.04 4  & 0.10 0.06 5  & -0.09 0.05 8 & -0.02 0.05 6   \\
HIP53876 & 0.10 0.06 86  & 0.10 0.05 10  & 0.21 0.02 2 & -0.02 0.03 4 & -0.02 0.03 4 & -0.01 0.07 5 & 0.04 0.05 8  & -0.10 0.03 6   \\ 
HIP66567 & 0.00 0.07 86  & 0.00 0.05 11  & 0.03 0.05 2 & 0.04 0.04 4  & 0.05 0.04 4  & 0.06 0.06 5  & 0.00 0.06 8  & -0.02 0.02 6   \\
HIP67021 & -0.01 0.10 79 & -0.02 0.09 10 & 0.30 0.02 2 & 0.07 0.04 4  & 0.21 0.04 4  & 0.16 0.04 5  & -0.05 0.06 8 & -0.05 0.04 6   \\
HIP67364 & 0.08 0.09 86  & 0.07 0.06 12  & 0.19 0.10 2 & 0.04 0.06 4  & 0.09 0.03 4  & 0.11 0.08 5  & -0.04 0.07 8 & -0.04 0.03 6   \\
HIP68590 & -0.03 0.07 88 & -0.05 0.05 11 & 0.10 0.02 2 & 0.04 0.03 4  & 0.07 0.03 4  & 0.09 0.05 5  & 0.03 0.06 8  & 0.01 0.03 6    \\
HIP68737 & 0.08 0.08 86  & 0.07 0.06 11  & 0.19 0.02 2 & -0.01 0.04 4 & 0.08 0.03 4  & 0.09 0.06 5  & 0.01 0.06 8  & 0.01 0.04 6    \\
HIP68828 & 0.08 0.06 88  & 0.07 0.05 11  & 0.15 0.02 2 & 0.01 0.03 4  & 0.02 0.02 4  & 0.05 0.07 5  & 0.06 0.06 8  & -0.05 0.03 6   \\
HIP68935 & -0.10 0.07 89 & -0.11 0.05 12 & 0.10 0.03 2 & 0.08 0.02 4  & 0.15 0.02 4  & 0.07 0.07 5  & 0.06 0.05 8  & -0.02 0.03 6   \\
HIP77401 & 0.03 0.10 81  & 0.03 0.10 11  & 0.03 0.01 2 & 0.11 0.03 4  & 0.14 0.02 4  & 0.16 0.04 5  & -0.17 0.05 8 & -0.10 0.05 6   \\
HIP79326 & -0.21 0.08 85 & -0.22 0.09 11 & 0.12 0.02 2 & 0.15 0.03 4  & 0.23 0.03 4  & 0.15 0.03 4  & 0.02 0.04 8  & 0.00 0.04 6    \\
HIP80211 & -0.07 0.06 87 & -0.08 0.06 11 & 0.05 0.03 2 & 0.01 0.01 4  & 0.08 0.03 4  & 0.08 0.07 5  & 0.06 0.05 8  & 0.03 0.03 6    \\
HIP117938 & 0.07 0.09 83 & 0.07 0.07 11  & 0.21 0.01 2 & 0.06 0.05 4  & 0.12 0.03 4  & 0.11 0.06 5  & -0.09 0.05 7 & -0.04 0.03 6   \\
\\  \hline
\end{longtable}
\end{landscape}

\clearpage

\begin{landscape}
\begin{longtable}{lccccccc}
\caption{Derived abundances of giants from the  Sirius supercluster.} \\
\hline \\
Star   & [TiI/Fe] $\sigma$  N & [TiII/Fe] $\sigma$ N  & [V/Fe] $\sigma$ N  & [Cr/Fe] $\sigma$ N & [Mn/Fe] $\sigma$ N &  [Co/Fe] $\sigma$ N & [Ni/Fe] $\sigma$ N    \\ \\  \hline
HIP7668  & -0.19 0.06 8 & -0.10 0.02 4 & -0.22 0.07 5 & -0.06 0.09 5 & -0.29 0.07 3 & -0.01 0.04 4 & -0.04 0.06 11  \\
HIP26711 & -0.03 0.05 6 & -0.07 0.03 4 & -0.05 0.02 5 & -0.02 0.06 6 & -0.16 0.04 3 & -0.08 0.04 4 & -0.07 0.05 11  \\
HIP28556 & -0.08 0.06 5 & -0.09 0.04 4 & -0.11 0.04 5 & -0.02 0.08 6 & -0.21 0.07 3 & -0.01 0.05 4 & -0.06 0.05 11  \\
HIP35431 & -0.05 0.04 6 & -0.01 0.06 4 & -0.04 0.04 5 & -0.01 0.06 6 & -0.22 0.10 3 & -0.07 0.05 4 & -0.11 0.06 11  \\
HIP37030 & -0.05 0.06 7 & -0.07 0.05 4 & -0.11 0.04 5 & -0.04 0.06 6 & -0.23 0.05 3 & -0.04 0.05 4 & -0.06 0.04 11  \\
HIP47719 & -0.09 0.08 8 & -0.15 0.05 4 & -0.09 0.04 5 & -0.01 0.08 5 & -0.19 0.07 3 & -0.05 0.03 4 & -0.02 0.06 11  \\
HIP49103 & -0.08 0.04 7 & -0.16 0.06 4 & -0.09 0.04 5 & -0.03 0.06 5 & -0.19 0.03 3 & 0.05 0.05 4  & 0.01 0.07 11   \\
HIP51825 & 0.01 0.05 8  & -0.04 0.04 4 & -0.03 0.03 5 & -0.01 0.04 5 & -0.12 0.02 3 & -0.07 0.03 4 & -0.06 0.05 11  \\
HIP52926 & -0.01 0.05 8 & -0.03 0.04 4 & -0.03 0.03 5 & 0.01 0.07 6  & -0.12 0.06 3 & -0.07 0.03 4 & -0.04 0.06 11  \\
HIP53710 & -0.05 0.04 7 & -0.17 0.04 4 & -0.07 0.02 5 & 0.00 0.08 5  & -0.24 0.08 3 & 0.01 0.05 4  & -0.01 0.08 10  \\
HIP53876 & -0.00 0.05 7 & -0.05 0.04 4 & -0.00 0.03 5 & 0.01 0.05 6  & -0.10 0.04 3 & -0.07 0.04 4 & -0.08 0.06 11  \\
HIP66567 & -0.04 0.06 8 & -0.03 0.04 4 & -0.04 0.02 5 & 0.00 0.07 6  & -0.11 0.07 3 & -0.03 0.03 4 & -0.02 0.05 11  \\
HIP67021 & -0.02 0.06 7 & -0.18 0.01 4 & -0.02 0.05 5 & 0.08 0.05 6  & -0.17 0.07 3 & 0.05 0.06 4  & 0.01 0.07 9    \\
HIP67364 & -0.08 0.06 6 & -0.16 0.02 4 & -0.10 0.04 5 & 0.03 0.08 6  & -0.14 0.05 3 & 0.00 0.03 4  & 0.01 0.06 11   \\
HIP68590 & 0.01 0.05 6  & -0.03 0.05 4 & -0.01 0.03 5 & 0.01 0.07 6  & -0.13 0.04 3 & 0.01 0.03 4  & 0.00 0.06 11   \\
HIP68737 & -0.06 0.05 6 & -0.07 0.04 4 & -0.06 0.05 5 & 0.01 0.07 6  & -0.11 0.06 3 & -0.01 0.04 4 & 0.03 0.04 11   \\
HIP68828 & -0.03 0.05 7 & -0.03 0.05 4 & -0.05 0.04 5 & 0.01 0.07 6  & -0.16 0.02 3 & -0.07 0.03 4 & -0.05 0.06 11  \\
HIP68935 & 0.04 0.05 7  & 0.01 0.05 4  & 0.02 0.04 4  & 0.02 0.04 6  & -0.12 0.06 3 & 0.01 0.04 4  & 0.01 0.06 11   \\
HIP77401 & -0.10 0.03 6 & -0.10 0.02 4 & -0.12 0.06 5 & -0.01 0.04 6 & -0.24 0.07 3 & -0.01 0.06 4 & -0.02 0.07 9   \\
HIP79326 & 0.05 0.06 7  & -0.04 0.05 4 & 0.02 0.04 5  & 0.04 0.04 6  & -0.17 0.04 3 & 0.04 0.06 4  & -0.01 0.05 9    \\
HIP80211 & 0.01 0.05 6  & 0.02 0.04 4  & 0.00 0.03 5  & -0.01 0.05 6 & -0.15 0.03 3 & 0.07 0.04 4  & -0.05 0.06 11   \\
HIP117938 & -0.09 0.04 6 & -0.16 0.05 4 & -0.10 0.03 5 & 0.02 0.06 6 & -0.22 0.07 3 & 0.01 0.03 4  & 0.00 0.06 11    \\
\\  \hline

\end{longtable}
\end{landscape}

\begin{landscape}
\begin{longtable}{lccccccc}
\caption{Derived abundances of giants from the  Sirius supercluster.} \\

\hline \\

Star & [Zn/Fe] $\sigma$ N  & [Y/Fe] $\sigma$ N  & [Zr/Fe] $\sigma$ N & [Ba/Fe] $\sigma$ N & [La/Fe] $\sigma$ N & [Nd/Fe] $\sigma$ N  & [Eu/Fe] $\sigma$ N \\

\\ \hline

HIP7668  & 0.02 0.30 2  & 0.46 0.10 4 & -0.27 0.13 2 & 0.26 0.05 2 & 0.22 0.22 4 & 0.23 0.03 2 & 0.09 0.00 1   \\
HIP26711 & -0.06 0.07 2 & 0.14 0.09 5 & 0.14 0.02 2  & 0.30 0.03 2 & 0.18 0.08 4 & 0.31 0.05 3 & 0.10 0.00 1   \\
HIP28556 & 0.06 0.10 2  & 0.34 0.18 5 & -0.05 0.01 2 & 0.17 0.02 2 & 0.21 0.14 4 & 0.44 0.19 3 & 0.12 0.00 1   \\
HIP35431 & -0.08 0.07 2 & 0.15 0.06 5 & 0.26 0.01 2  & 0.38 0.04 2 & 0.21 0.10 4 & 0.37 0.06 3 & 0.13 0.00 1   \\
HIP37030 & -0.02 0.19 2 & 0.29 0.15 4 & -0.04 0.03 2 & 0.29 0.04 2 & 0.31 0.13 4 & 0.48 0.12 3 & 0.17 0.00 1   \\
HIP47719 & -0.01 0.21 2 & 0.26 0.14 5 & -0.14 0.11 2 & 0.11 0.01 2 & 0.18 0.13 4 & 0.37 0.15 3 & 0.13 0.00 1   \\
HIP49103 & 0.09 0.21 2  & 0.40 0.08 4 & -0.26 0.15 2 & 0.04 0.01 2 & 0.06 0.12 4 & 0.15 0.05 2 & 0.16 0.00 1   \\
HIP51825 & -0.07 0.04 2 & 0.15 0.06 5 & 0.07 0.07 2  & 0.25 0.06 2 & 0.21 0.08 4 & 0.24 0.02 3 & 0.13 0.00 1   \\
HIP52926 & -0.08 0.03 2 & 0.16 0.07 5 & 0.06 0.04 2  & 0.26 0.05 2 & 0.23 0.09 4 & 0.38 0.05 3 & 0.13 0.00 1   \\
HIP53710 & 0.00 0.20 2  & 0.61 0.12 4 & -0.12 0.15 2 & 0.21 0.04 2 & 0.24 0.18 4 & 0.28 0.05 2 & 0.11 0.00 1   \\
HIP53876 & -0.10 0.01 2 & 0.14 0.09 5 & 0.12 0.04 2  & 0.28 0.03 2 & 0.17 0.09 4 & 0.21 0.04 3 & 0.11 0.00 1   \\
HIP66567 & 0.00 0.10 2  & 0.14 0.06 5 & -0.07 0.07 2 & 0.10 0.06 2 & 0.16 0.07 4 & 0.32 0.09 3 & 0.12 0.00 1   \\
HIP67021 & 0.16 0.22 2  & 0.54 0.11 4 & -0.16 0.18 2 & 0.06 0.01 2 & 0.08 0.15 4 & 0.16 0.07 2 & 0.08 0.00 1   \\
HIP67364 & 0.10 0.20 2  & 0.23 0.13 5 & -0.18 0.13 2 & 0.04 0.01 2 & 0.08 0.17 4 & 0.25 0.14 3 & 0.14 0.00 1   \\
HIP68590 & 0.01 0.11 2  & 0.12 0.05 5 & -0.01 0.01 2 & 0.17 0.04 2 & 0.16 0.08 4 & 0.30 0.02 3 & 0.22 0.00 1   \\
HIP68737 & 0.09 0.13 2  & 0.09 0.04 5 & -0.11 0.09 2 & 0.06 0.01 2 & 0.05 0.11 4 & 0.18 0.07 3 & 0.11 0.00 1   \\
HIP68828 & -0.04 0.05 2 & 0.16 0.06 5 & 0.12 0.03 2  & 0.28 0.04 2 & 0.24 0.05 4 & 0.38 0.04 3 & 0.15 0.00 1   \\
HIP68935 & 0.05 0.04 2  & 0.12 0.03 5 & -0.05 0.04 2 & 0.10 0.01 2 & 0.13 0.07 4 & 0.29 0.08 3 & 0.10 0.00 1   \\
HIP77401 & 0.07 0.21 2  & 0.34 0.11 4 & -0.34 0.12 2 & 0.02 0.03 2 & -0.01 0.16 4 & 0.10 0.11 2 & 0.17 0.00 1  \\
HIP79326 & 0.18 0.14 2  & 0.36 0.08 4 & -0.21 0.08 2 & -0.01 0.01 2 & 0.05 0.09 4 & 0.23 0.11 2 & 0.17 0.00 1  \\
HIP80211 & -0.04 0.02 2 & 0.16 0.07 5 & 0.07 0.01 2  & 0.30 0.07 2 & 0.25 0.09 4  & 0.42 0.08 3 & 0.17 0.00 1  \\
HIP117938 & 0.05 0.19 2 & 0.42 0.10 4 & -0.19 0.12 2 & 0.07 0.03 2  & 0.07 0.15 4 & 0.16 0.05 2 & 0.11 0.00 1  \\
\\  \hline
\end{longtable}
\end{landscape}

\clearpage

\clearpage

\begin{landscape}
\begin{longtable}{lcccccccc}
\caption{The elemental abundances for Hyades and Praesepe open clusters.} \\
\hline \\
            &\multicolumn{4}{c} {{ Hyades (Melotte 25) }}                   & \multicolumn{4}{c} {{ Praesepe (NGC 2632) }} \\

Entity     &  $\gamma$ Tau  &  $\delta$ Tau  & $\varepsilon$ Tau&    Mean  &  HD 73598    &   HD 73665     &   HD 73710     &   Mean \\ \\
  \hline \hline

T$_{\rm eff}$ ($spec$) (K)         &  4960     & 4950     & 4890     &            & 5000           & 5020           & 4920           &    \\
log $g$ ($spec$) (cm s$^{-1}$) & 2.68      & 2.60     & 2.55     &            & 2.70           & 2.68           & 2.58           &    \\
$\xi_{t}$  (km s$^{-1}$        & 1.61      & 1.59     & 1.70     &            & 1.58           & 1.70           & 1.70           &    \\
{}[M/H]$_{model}$              & +0.15     & +0.15    & +0.13    &            & +0.17          & +0.20          & +0.18          &    \\

                               &           &          &          &            &                &                &                &             \\
{}[NaI/Fe] & 0.33   0.01  2    & 0.35  0.01  2  & 0.38  0.03  2  & 0.35 0.03  & 0.34  0.01  2  & 0.41  0.01  2  & 0.39  0.02  2  & 0.38 0.04   \\
{}[MgI/Fe] & -0.03  0.04  3    & -0.06  0.04 3  & -0.04  0.03  4 & -0.04 0.02 & -0.07  0.05  4 & -0.06  0.06  4 & -0.09  0.04  3 & -0.07 0.02  \\       
{}[AlI/Fe] & 0.08   0.06  4    & 0.07  0.05  4  & 0.11  0.05  4  & 0.09  0.02 & 0.07  0.04  4  & 0.07  0.05  4  & 0.09  0.06  4  & 0.08 0.01   \\       
{}[SiI/Fe] & 0.04   0.09  5    & 0.04  0.09  5  & 0.09  0.07  5  & 0.06  0.03 & 0.06  0.07  5  & 0.07  0.08  5  & 0.07  0.08  5  & 0.07 0.01   \\       
{}[CaI/Fe] & 0.01   0.05  8    & 0.02  0.07  8  & 0.02  0.05  8  & 0.02  0.01 & 0.02  0.07  8  & 0.01  0.06  8  & -0.01  0.07  8 & 0.01 0.02   \\        
{}[ScII/Fe] & -0.08  0.06  6   & -0.10  0.06  6 & -0.06  0.05  6 & -0.08 0.02 & -0.07  0.04  6 & -0.05  0.05  6 & -0.07  0.06  6 & -0.06 0.01  \\     
{}[TiI/Fe]  & -0.06  0.06  8   & -0.08  0.05  7 & -0.03  0.05  8 & -0.06 0.03 & -0.03  0.06  6 & -0.06  0.05  7 & -0.07  0.06  7 & -0.05 0.02  \\ 
{}[TiII/Fe] & -0.14  0.04  4   & -0.11  0.04  4 & -0.12  0.03  4 & -0.12 0.02 & -0.10  0.04  4 & -0.09  0.06  4 & -0.12  0.07  4 & -0.10 0.02  \\     
{}[VI/Fe]   & -0.04  0.04  5   & -0.08  0.04  5 & -0.03  0.06  5 & -0.05 0.03 &  0.00  0.04  5 & -0.03  0.05  5 & -0.03  0.04  5 & -0.02 0.02  \\    
{}[CrI/Fe]  & -0.01  0.09  5   & -0.02  0.08  5 & 0.03  0.10  5  & 0.00  0.03 & 0.01   0.07  6 &  0.02  0.08  6 & -0.01  0.08  6 & 0.00 0.02   \\
{}[MnI/Fe]  & -0.12  0.01  3   & -0.13  0.01  3 & -0.06  0.08  3 & -0.10 0.04 & -0.07  0.04  3 & -0.10  0.04  3 & -0.11  0.06  3 & -0.09 0.02  \\     
{}[FeI/H]   & 0.16   0.08  86  & 0.16  0.08  83 & 0.13  0.09  86 & 0.15  0.02 & 0.18  0.07  84 & 0.21  0.07  83 & 0.18  0.08  84 & 0.19 0.02   \\
{}[FeII/H]  & 0.14   0.06  12  & 0.14  0.06  12 & 0.11  0.05  10 & 0.13  0.02 & 0.16  0.07  11 & 0.19  0.07  12 & 0.17  0.04  11 & 0.17 0.02   \\
{}[CoI/Fe]  & -0.05  0.05  4   & -0.08  0.06  4 & -0.02  0.04  4 & -0.05 0.03 & -0.04  0.04  4 & -0.04  0.04  4 & -0.05  0.06  4 & -0.04 0.01  \\       
{}[NiI/Fe]  & 0.00  0.06  12   & 0.00   0.07 11 & 0.03  0.06  11 & 0.01  0.02 & 0.01  0.06  12 & 0.02  0.07  12 & 0.04  0.06  12 & 0.02 0.02   \\  
{}[ZnI/Fe]  & -0.03  0.15  2   & -0.06  0.12  2 & 0.01  0.08  2  & -0.03 0.04 & -0.03  0.10  2 & -0.03  0.13  2 & 0.01  0.06  2  & -0.02 0.02  \\  
{}[YII/Fe]  & 0.04   0.08  4   & -0.02  0.04  5 & 0.05  0.09  5  & 0.02  0.04 & 0.02  0.06  5  & 0.03  0.06  5  & 0.04  0.05  5  & 0.03  0.01  \\   
{}[ZrI/Fe]  & -0.04  0.14  2   & -0.08  0.17  2 & -0.05  0.16  2 & -0.06 0.02 & -0.03  0.14  2 & -0.05  0.14  2 & -0.05  0.16  2 & -0.04 0.01  \\  
{}[BaII/Fe] & 0.06   0.02  2   & 0.03  0.01  2  & 0.01  0.01  2  & 0.03  0.03 & 0.05  0.01  2  & 0.03  0.01  2  & 0.04  0.01  2  & 0.04  0.01  \\      
{}[LaII/Fe] & 0.01  0.14  4    & -0.02  0.11  4 & 0.01  0.12  4  & 0.00  0.02 & 0.04  0.10  4  & 0.03  0.12  4  & 0.07  0.12  4  & 0.05 0.02   \\    
{}[NdII/Fe] & 0.01  0.06  3    & 0.00  0.03  3  & 0.06  0.05  3  & 0.02  0.03 & 0.06  0.02  3  & 0.07  0.01  3  & 0.05  0.03  3  & 0.06 0.01   \\   
{}[EuII/Fe] & 0.04  --     1    & 0.05  --    1   & 0.06  --     1  & 0.05  0.01 & 0.08  --  1  & 0.08  --  1  & 0.08  --  1  & 0.08 0.01   \\    
  
\hline
\end{longtable}
\end{landscape}

\clearpage

\clearpage

\begin{longtable}{lccccccc}
\caption{Mean abundances for the sample of open clusters, the Hyades and Sirius supercluster giants. 
The samples are divided into two or three [Fe/H] bins as indicated in the table and N is the number of stars in a bin.} \\
 \hline

\\
Entry   &\multicolumn{2}{c} {{ Open clusters }}   & \multicolumn{3}{c} {{ Hyades supercluster }} &   \multicolumn{2}{c} {{ Sirius supercluster }}  \\
\\
\hline \hline \\

N        &   16    &    18      &     7     &    12     &      15    &      8      &   14      \\  
{}[Fe/H] &  -0.18 0.09 & -0.05 0.05 &  -0.09 0.07 & 0.04 0.02 & 0.17 0.04 &   -0.07 0.07 & 0.07 0.04
    \\
{}[Na/Fe] & 0.24 0.09 &  0.24 0.09  &  0.11 0.03 & 0.17 0.05 & 0.27 0.06  &   0.13 0.09 & 0.16 0.06
    \\
{}[Mg/Fe]&  0.05 0.13  & 0.02 0.07  &  0.05 0.08 & 0.00 0.04 & 0.00 0.03  &   0.04 0.06 & 0.00 0.06
    \\
{}[Al/Fe]&  0.04 0.10 &  0.06 0.04  &  0.14 0.05 & 0.08 0.03 & 0.10 0.05  &   0.11 0.08 & 0.05 0.06
    \\
{}[Si/Fe] & 0.18 0.08 &  0.16 0.07  &  0.12 0.05 & 0.08 0.02 & 0.09 0.03  &   0.11 0.05 &  0.06 0.05
    \\
{}[Ca/Fe]&  0.02 0.09 &  0.03 0.06  &  0.04 0.03 & 0.01 0.03  & -0.02 0.04 &   -0.01 0.08  & -0.02 0.07
    \\
{}[Sc/Fe] & 0.04 0.08 &  0.02 0.06  & -0.01 0.04 & -0.04 0.03 & -0.03 0.03  &  -0.02 0.04 & -0.05 0.03
    \\
{}[Ti/Fe] & -0.02 0.12 & -0.02 0.05  &  0.00 0.04 & -0.04 0.03 & -0.07 0.03  &  -0.04 0.06 & -0.07 0.04
    \\
{}[V/Fe] &  0.00 0.09  & 0.03 0.06 &  -0.03 0.03 & -0.04 0.03 & -0.04 0.02  &  -0.05 0.08 & -0.07 0.04
    \\
{}[Cr/Fe] &  0.01 0.04 &  0.03 0.04  &  0.00 0.03 & 0.01 0.01 & 0.01 0.02   &  0.00 0.04 & 0.00 0.02
    \\
{}[Mn/Fe] & -0.09 0.09 & -0.08 0.05 &  -0.11 0.04 & -0.08 0.03 & -0.09 0.03  &  -0.17 0.06  & -0.17 0.05
    \\
{}[Co/Fe] &  0.03 0.09 &  0.05 0.06  &  0.01 0.05 & -0.02 0.03 & 0.02 0.06  &  -0.07 0.07 & 0.07 0.04
    \\
{}[Ni/Fe] & -0.02 0.05 &  0.01 0.04 &   0.01 0.03 & -0.01 0.02 &  0.05 0.03  &   0.01 0.04 & -0.03 0.04
    \\
{}[Zn/Fe] & -0.15 0.11 & -0.09 0.09  &  0.05 0.07 & 0.00 0.04  & 0.06 0.10   &  0.05 0.08 & 0.00 0.07
    \\
{}[Y/Fe] &  0.08 0.05 &  0.07 0.06  &  0.09 0.10 & 0.16 0.04  & 0.12 0.03  &   0.17 0.07 & 0.16 0.05
    \\
{}[Zr/Fe] & 0.07 0.10 &  0.08 0.08 &  -0.10 0.11 & -0.03 0.07 & -0.12 0.11 &   -0.04 0.08 & 0.00 0.15
    \\
{}[Ba/Fe] & 0.16 0.13 &  0.09 0.09 &   0.13 0.09 &  0.12 0.06  & 0.01 0.09  &   0.16 0.12 & 0.18 0.12
    \\
{}[La/Fe] & 0.06 0.16 &  0.05 0.10  &  0.13 0.11 & 0.15 0.05  & 0.06 0.06  &   0.17 0.09 & 0.15 0.08
    \\
{}[Nd/Fe] & 0.15 0.11 &  0.10 0.06 &   0.26 0.10 &  0.22 0.08 & 0.11 0.05  &   0.29 0.08 & 0.27 0.10
    \\
{}[Eu/Fe] & 0.16 0.09  & 0.08 0.06  &  0.17 0.06 &  0.13 0.04  & 0.12 0.03  &   0.14 0.05 & 0.13 0.03    \\
\\
\hline
\end{longtable}
